Governing Technical Debt in Agentic AI Systems

Agentic AI systems are increasingly being explored as production infrastructure: they reason over multiple steps, call tools, act through workflows, and adapt through memory and feedback. These systems create governance challenges that are not fully captured by traditional software or predictive ML technical debt. We define Agentic Technical Debt as the accumulated liability created when prompts, memory, tool schemas, orchestration graphs, control policies, and observability routines are patched together faster than they can be validated, standardized, and governed. We define Stochastic Tax as the recurring operating burden of keeping probabilistic agent behavior within acceptable bounds. The distinction matters: debt is a stock of design and governance liability, while the tax is a flow of operating cost that arises because stochastic agents act through tools and workflows. We outline how managers can make both visible through lightweight dashboards and governance controls.

==> fig_agentic_arch_v4.tex <==
\begin{tikzpicture}[
    node distance=0.8cm and 2cm,
    block/.style={rectangle, draw, fill=white, text width=3.5cm, minimum height=1.2cm, align=center, drop shadow},
    decision/.style={diamond, draw, fill=red!10, text width=2.5cm, align=center, inner sep=0pt, drop shadow},
    line/.style={draw, -latex', thick},
    dashedline/.style={draw, dashed, -latex', thick}
]

% Central Node: Planning & Control
\node [block, fill=blue!10, minimum height=2cm] (control) {\textbf{Planning \& Control Loop}\\(Reason, Plan, Revise)};

% Top Nodes: Intelligence and State
\node [block, above left=of control, fill=purple!10] (llm) {\textbf{Foundation Model}\\(LLM)};
\node [block, above right=of control, fill=yellow!10] (memory) {\textbf{Memory Subsystems}\\(Short-term, Long-term, Episodic)};

% Bottom Node: Safety
\node [decision, below=of control] (safety) {\textbf{Evaluation \& Safety Layers}};

% Execution Nodes
\node [block, left=of safety, fill=green!10, rounded corners] (tools) {\textbf{Tool-calling Interface}};
\node [block, right=of safety, fill=gray!10] (human) {\textbf{Human-in-the-loop}\\Escalation};

% Connections
\path [line] (control) -- (llm);
\path [line] (llm) -- (control);
\path [line] (control) -- (memory);
\path [line] (memory) -- (control);
\path [line] (control) -- node[right] {Propose Action} (safety);
\path [line] (safety) -- node[above] {Approved} (tools);
\path [dashedline] (safety) -- node[above] {Flagged} (human);
\draw [dashedline] (tools.north) |- node[near start, right] {Observation} (control.west);
\draw [dashedline] (human.north) |- (control.east);

% Grouping Box
\node[draw, dotted, inner sep=0.5cm, fit=(control) (llm) (memory) (safety), label=above:\textbf{The Agentic System}] (system) {};

\end{tikzpicture}

==> fig_sequential_trap_v4.tex <==
\begin{tikzpicture}[
    scale=0.5, 
    transform shape,
    node distance=1.0cm and 1.0cm,
    agent/.style={rectangle, draw=black!60, fill=blue!10, rounded corners, drop shadow, minimum height=1cm, minimum width=2.5cm, align=center, font=\sffamily\small},
    cloud/.style={circle, draw=red!80, fill=red!10, dashed, drop shadow, minimum size=2.5cm, align=center, text=red!80, font=\sffamily\bfseries\small},
    guardrail/.style={rectangle, draw=black!60, dashed, fill=yellow!10, drop shadow, minimum height=1.5cm, minimum width=5cm, align=center, font=\sffamily\small},
    line/.style={draw, -latex', thick, color=black!70},
    retry/.style={draw, dotted, -latex', color=red!80, thick}
]

% Nodes
\node [agent] (intake) {Intake Agent};
\node [agent, right=of intake] (vendor) {Vendor Check};
\node [agent, right=of vendor] (policy) {Policy Check};
\node [agent, right=of policy] (execute) {Execute};
\node [cloud, above=of vendor, xshift=-0.5cm] (retry) {Retry Loop};
\node [guardrail] (guards) at (execute |- retry) {\textbf{Guardrails}\\Validate, Gate, Monitor};

% Connections
\path [line] (intake) -- (vendor);
\path [line] (vendor) -- (policy);
\path [line] (policy) -- (execute);
\path [retry] (intake.north) edge [bend left=45] (retry.west);
\path [retry] (vendor.north) edge (retry.south);
\path [retry] (policy.north) edge [bend right=45] (retry.east);
\path [retry] (retry.north) edge [bend right=90] node[midway, above, font=\tiny, color=red] {Correction} (intake.north);
\draw [dashed, ->, thick, color=black!60] (policy.north) edge [bend left=20] (guards.west);
\draw [dashed, ->, thick, color=black!60] (execute.north) -- (guards.south);

\end{tikzpicture}
